Private Collaborative Edge Inference via Over-the-Air Computation

We consider collaborative inference at the wireless edge, where each client's model is trained independently on its local dataset. Clients are queried in parallel to make an accurate decision collaboratively. In addition to maximizing the inference accuracy, we also want to ensure the privacy of local models. To this end, we leverage the superposition property of the multiple access channel to implement bandwidth-efficient multi-user inference methods. We propose different methods for ensemble and multi-view classification that exploit over-the-air computation (OAC). We show that these schemes perform better than their orthogonal counterparts with statistically significant differences while using fewer resources and providing privacy guarantees. We also provide experimental results verifying the benefits of the proposed OAC approach to multi-user inference, and perform an ablation study to demonstrate the effectiveness of our design choices. We share the source code of the framework publicly on Github to facilitate further research and reproducibility.

==> figures/figure_conditions.tex <==
\foreach \plottype/\plotname/\fulldesc in {label/MV/MV-OAC and MV-Orth ,belief/BA/BA-OAC and BA-Orth ,weighted_belief/WBA/WBA-OAC and WBA-Orth }{
\begin{figure*}[!t]
    \centering
%\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
%title={$\mathrm{SNR}$ vs Macro-F1},
xlabel={$\mathrm{SNR}$ (\si{\decibel})},
ylabel={Macro-F1},
legend pos={south east},
legend to name=conditions_legend_\plottype,
legend columns=-1,
error bars/y dir=both,
error bars/y explicit,
legend style={font=\footnotesize},
ymin=0.0,
ymax=1.00,
ytick={0,0.2,0.4,0.6,0.8,1},
]
\foreach \method in {\plottype_oac_nonprivate,\plottype_orthogonal_nonprivate,\plottype_oac_weakprivate,\plottype_orthogonal_weakprivate,\plottype_oac_private,\plottype_orthogonal_private}{
    \addplot table[x=snr, y=\method, y error=\method_std, col sep=comma]{results/conditions_snr_vs_macro_f1.csv};
}
\legend{\plotname-OAC $(\varepsilon=\infty)$,\plotname-Orth $(\varepsilon=\infty)$,\plotname-OAC $(\varepsilon=5)$,\plotname-Orth $(\varepsilon=5)$,\plotname-OAC $(\varepsilon=1)$,\plotname-Orth $(\varepsilon=1)$}
\end{axis}
\end{tikzpicture}%}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
%title={$p$ vs Macro-F1},
xlabel={Participation probability $p$},
ylabel={Macro-F1},
legend pos={south east},
error bars/y dir=both,
error bars/y explicit,
ymin=0.0,
ymax=1.00,
ytick={0,0.2,0.4,0.6,0.8,1},
]
\foreach \method in {\plottype_oac_nonprivate,\plottype_orthogonal_nonprivate,\plottype_oac_weakprivate,\plottype_orthogonal_weakprivate,\plottype_oac_private,\plottype_orthogonal_private}{
    \addplot table[x=p, y=\method, y error=\method_std, col sep=comma]{results/conditions_p_vs_macro_f1.csv};
}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
%title={$d$ vs Macro-F1},
xlabel={Projection dimensions $d$},
ylabel={Macro-F1},
legend pos={south east},
error bars/y dir=both,
error bars/y explicit,
ymin=0.0,
ymax=1.00,
ytick={0,0.2,0.4,0.6,0.8,1},
]
\foreach \method in {\plottype_oac_nonprivate,\plottype_orthogonal_nonprivate,\plottype_oac_weakprivate,\plottype_orthogonal_weakprivate,\plottype_oac_private,\plottype_orthogonal_private}{
    \addplot table[x=num_dims, y=\method, y error=\method_std, col sep=comma]{results/conditions_num_dims_vs_macro_f1.csv};
}
\end{axis}
\end{tikzpicture}
\resizebox{\textwidth}{!}{
    \ref*{conditions_legend_\plottype}
}
\caption{Comparison of \fulldesc with different \gls{DP} levels as a function of channel SNR (left), participation probability $p$ (middle) and projection dimensions $d$ (right) on the validation split of CIFAR-10 dataset.}
\label{fig:conditions_\plottype}
\end{figure*}
}

==> figures/figure_nemenyi.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\node (Label) at (1.4674368378252352, 0.7){\tiny{CD = 1.42}}; % the label
\node (Label) at (3.5, 0.7){$\varepsilon=\infty$};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black] (0.8571428571428571,0.5) -- (2.077730818507613,0.5);
\foreach \x in {0.8571428571428571, 2.077730818507613} \draw[thick,color = black] (\x, 0.4) -- (\x, 0.6);
 
\draw[gray, thick](0.8571428571428571,0) -- (6.0,0);
\foreach \x in {0.8571428571428571,1.7142857142857142,2.5714285714285716,3.4285714285714284,4.285714285714286,5.142857142857143,6.0} \draw (\x cm,1.5pt) -- (\x cm, -1.5pt);
\node (Label) at (0.8571428571428571,0.2){\tiny{1}};
\node (Label) at (1.7142857142857142,0.2){\tiny{2}};
\node (Label) at (2.5714285714285716,0.2){\tiny{3}};
\node (Label) at (3.4285714285714284,0.2){\tiny{4}};
\node (Label) at (4.285714285714286,0.2){\tiny{5}};
\node (Label) at (5.142857142857143,0.2){\tiny{6}};
\node (Label) at (6.0,0.2){\tiny{7}};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](1.4178571428571427,-0.25) -- (1.5821428571428573,-0.25);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.121428571428572,-0.4) -- (3.842857142857142,-0.4);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.7428571428571424,-0.55) -- (4.764285714285714,-0.55);
\node (Point) at (1.4678571428571427, 0){};\node (Label) at (0.25,-0.8500000000000001){\scriptsize{BA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (1.5321428571428573, 0){};\node (Label) at (0.25,-1.1500000000000001){\scriptsize{WBA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (3.1714285714285717, 0){};\node (Label) at (0.25,-1.4500000000000002){\scriptsize{BA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (6.0, 0){};\node (Label) at (6.75,-0.8500000000000001){\scriptsize{Best Client}}; \draw (Point) |- (Label);
\node (Point) at (4.714285714285714, 0){};\node (Label) at (6.75,-1.1500000000000001){\scriptsize{MV-Orth}}; \draw (Point) |- (Label);
\node (Point) at (3.7928571428571423, 0){};\node (Label) at (6.75,-1.4500000000000002){\scriptsize{MV-OAC}}; \draw (Point) |- (Label);
\node (Point) at (3.3214285714285716, 0){};\node (Label) at (6.75,-1.75){\scriptsize{WBA-Orth}}; \draw (Point) |- (Label);
\end{tikzpicture}
\begin{tikzpicture}
\node (Label) at (1.4674368378252352, 0.7){\tiny{CD = 1.42}}; % the label
\node (Label) at (3.5, 0.7){$\varepsilon=5$};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black] (0.8571428571428571,0.5) -- (2.077730818507613,0.5);
\foreach \x in {0.8571428571428571, 2.077730818507613} \draw[thick,color = black] (\x, 0.4) -- (\x, 0.6);
 
\draw[gray, thick](0.8571428571428571,0) -- (6.0,0);
\foreach \x in {0.8571428571428571,1.7142857142857142,2.5714285714285716,3.4285714285714284,4.285714285714286,5.142857142857143,6.0} \draw (\x cm,1.5pt) -- (\x cm, -1.5pt);
\node (Label) at (0.8571428571428571,0.2){\tiny{1}};
\node (Label) at (1.7142857142857142,0.2){\tiny{2}};
\node (Label) at (2.5714285714285716,0.2){\tiny{3}};
\node (Label) at (3.4285714285714284,0.2){\tiny{4}};
\node (Label) at (4.285714285714286,0.2){\tiny{5}};
\node (Label) at (5.142857142857143,0.2){\tiny{6}};
\node (Label) at (6.0,0.2){\tiny{7}};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](1.1285714285714286,-0.25) -- (2.0964285714285715,-0.25);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.6357142857142857,-0.4) -- (4.657142857142857,-0.4);
\node (Point) at (1.1785714285714286, 0){};\node (Label) at (0.25,-0.65){\scriptsize{MV-OAC}}; \draw (Point) |- (Label);
\node (Point) at (1.9178571428571427, 0){};\node (Label) at (0.25,-0.95){\scriptsize{BA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (2.0464285714285717, 0){};\node (Label) at (0.25,-1.25){\scriptsize{WBA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (6.0, 0){};\node (Label) at (6.75,-0.65){\scriptsize{Best Client}}; \draw (Point) |- (Label);
\node (Point) at (4.607142857142857, 0){};\node (Label) at (6.75,-0.95){\scriptsize{WBA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (4.564285714285715, 0){};\node (Label) at (6.75,-1.25){\scriptsize{BA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (3.6857142857142855, 0){};\node (Label) at (6.75,-1.5499999999999998){\scriptsize{MV-Orth}}; \draw (Point) |- (Label);
\end{tikzpicture}
\begin{tikzpicture}
\node (Label) at (1.4674368378252352, 0.7){\tiny{CD = 1.42}}; % the label
\node (Label) at (3.5, 0.7){$\varepsilon=1$};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black] (0.8571428571428571,0.5) -- (2.077730818507613,0.5);
\foreach \x in {0.8571428571428571, 2.077730818507613} \draw[thick,color = black] (\x, 0.4) -- (\x, 0.6);
 
\draw[gray, thick](0.8571428571428571,0) -- (6.0,0);
\foreach \x in {0.8571428571428571,1.7142857142857142,2.5714285714285716,3.4285714285714284,4.285714285714286,5.142857142857143,6.0} \draw (\x cm,1.5pt) -- (\x cm, -1.5pt);
\node (Label) at (0.8571428571428571,0.2){\tiny{1}};
\node (Label) at (1.7142857142857142,0.2){\tiny{2}};
\node (Label) at (2.5714285714285716,0.2){\tiny{3}};
\node (Label) at (3.4285714285714284,0.2){\tiny{4}};
\node (Label) at (4.285714285714286,0.2){\tiny{5}};
\node (Label) at (5.142857142857143,0.2){\tiny{6}};
\node (Label) at (6.0,0.2){\tiny{7}};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](0.9357142857142856,-0.25) -- (2.1392857142857142,-0.25);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.5500000000000007,-0.4) -- (4.7214285714285715,-0.4);
\node (Point) at (0.9857142857142857, 0){};\node (Label) at (0.25,-0.65){\scriptsize{MV-OAC}}; \draw (Point) |- (Label);
\node (Point) at (2.067857142857143, 0){};\node (Label) at (0.25,-0.95){\scriptsize{BA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (2.0892857142857144, 0){};\node (Label) at (0.25,-1.25){\scriptsize{WBA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (5.957142857142857, 0){};\node (Label) at (6.75,-0.65){\scriptsize{Best Client}}; \draw (Point) |- (Label);
\node (Point) at (4.671428571428572, 0){};\node (Label) at (6.75,-0.95){\scriptsize{WBA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (4.628571428571429, 0){};\node (Label) at (6.75,-1.25){\scriptsize{BA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (3.6000000000000005, 0){};\node (Label) at (6.75,-1.5499999999999998){\scriptsize{MV-Orth}}; \draw (Point) |- (Label);
\end{tikzpicture}
\caption{Comparison of the methods for different privacy levels $(\varepsilon=\infty,\varepsilon=5,\varepsilon=1)$, respectively, in terms of average rank with the post-hoc Nemenyi test using a critical difference diagram. Connected methods are not significantly different at the $0.05$ significance level.}
\label{fig:nemenyi}
\end{figure}


==> figures/figure_nemenyi_non_private.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\node (Label) at (1.4674368378252352, 0.7){\tiny{CD = 1.42}}; % the label
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black] (0.8571428571428571,0.5) -- (2.077730818507613,0.5);
\foreach \x in {0.8571428571428571, 2.077730818507613} \draw[thick,color = black] (\x, 0.4) -- (\x, 0.6);
 
\draw[gray, thick](0.8571428571428571,0) -- (6.0,0);
\foreach \x in {0.8571428571428571,1.7142857142857142,2.5714285714285716,3.4285714285714284,4.285714285714286,5.142857142857143,6.0} \draw (\x cm,1.5pt) -- (\x cm, -1.5pt);
\node (Label) at (0.8571428571428571,0.2){\tiny{1}};
\node (Label) at (1.7142857142857142,0.2){\tiny{2}};
\node (Label) at (2.5714285714285716,0.2){\tiny{3}};
\node (Label) at (3.4285714285714284,0.2){\tiny{4}};
\node (Label) at (4.285714285714286,0.2){\tiny{5}};
\node (Label) at (5.142857142857143,0.2){\tiny{6}};
\node (Label) at (6.0,0.2){\tiny{7}};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](1.4178571428571427,-0.25) -- (1.5821428571428573,-0.25);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.121428571428572,-0.4) -- (3.842857142857142,-0.4);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.7428571428571424,-0.55) -- (4.764285714285714,-0.55);
\node (Point) at (1.4678571428571427, 0){};\node (Label) at (0.25,-0.8500000000000001){\scriptsize{BA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (1.5321428571428573, 0){};\node (Label) at (0.25,-1.1500000000000001){\scriptsize{WBA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (3.1714285714285717, 0){};\node (Label) at (0.25,-1.4500000000000002){\scriptsize{BA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (6.0, 0){};\node (Label) at (6.75,-0.8500000000000001){\scriptsize{Best Client}}; \draw (Point) |- (Label);
\node (Point) at (4.714285714285714, 0){};\node (Label) at (6.75,-1.1500000000000001){\scriptsize{MV-Orth}}; \draw (Point) |- (Label);
\node (Point) at (3.7928571428571423, 0){};\node (Label) at (6.75,-1.4500000000000002){\scriptsize{MV-OAC}}; \draw (Point) |- (Label);
\node (Point) at (3.3214285714285716, 0){};\node (Label) at (6.75,-1.75){\scriptsize{WBA-Orth}}; \draw (Point) |- (Label);
\end{tikzpicture}
\caption{Comparison of the methods for the non-private case $(\varepsilon=\infty)$ in terms of average rank with the post-hoc Nemenyi test using a critical difference diagram. Connected methods are not significantly different at the $p=0.05$ level.}
\label{fig:nemenyi_non_private}
\end{figure}


==> figures/figure_nemenyi_private.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\node (Label) at (1.4674368378252352, 0.7){\tiny{CD = 1.42}}; % the label
\node (Label) at (3.5, 0.7){$\varepsilon=1$};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black] (0.8571428571428571,0.5) -- (2.077730818507613,0.5);
\foreach \x in {0.8571428571428571, 2.077730818507613} \draw[thick,color = black] (\x, 0.4) -- (\x, 0.6);
 
\draw[gray, thick](0.8571428571428571,0) -- (6.0,0);
\foreach \x in {0.8571428571428571,1.7142857142857142,2.5714285714285716,3.4285714285714284,4.285714285714286,5.142857142857143,6.0} \draw (\x cm,1.5pt) -- (\x cm, -1.5pt);
\node (Label) at (0.8571428571428571,0.2){\tiny{1}};
\node (Label) at (1.7142857142857142,0.2){\tiny{2}};
\node (Label) at (2.5714285714285716,0.2){\tiny{3}};
\node (Label) at (3.4285714285714284,0.2){\tiny{4}};
\node (Label) at (4.285714285714286,0.2){\tiny{5}};
\node (Label) at (5.142857142857143,0.2){\tiny{6}};
\node (Label) at (6.0,0.2){\tiny{7}};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](0.9357142857142856,-0.25) -- (2.1392857142857142,-0.25);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.5500000000000007,-0.4) -- (4.7214285714285715,-0.4);
\node (Point) at (0.9857142857142857, 0){};\node (Label) at (0.25,-0.65){\scriptsize{MV-OAC}}; \draw (Point) |- (Label);
\node (Point) at (2.067857142857143, 0){};\node (Label) at (0.25,-0.95){\scriptsize{BA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (2.0892857142857144, 0){};\node (Label) at (0.25,-1.25){\scriptsize{WBA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (5.957142857142857, 0){};\node (Label) at (6.75,-0.65){\scriptsize{Best Client}}; \draw (Point) |- (Label);
\node (Point) at (4.671428571428572, 0){};\node (Label) at (6.75,-0.95){\scriptsize{WBA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (4.628571428571429, 0){};\node (Label) at (6.75,-1.25){\scriptsize{BA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (3.6000000000000005, 0){};\node (Label) at (6.75,-1.5499999999999998){\scriptsize{MV-Orth}}; \draw (Point) |- (Label);
\end{tikzpicture}
\caption{Comparison of the methods for the private case $(\varepsilon=1)$ in terms of average rank with the post-hoc Nemenyi test using a critical difference diagram. Connected methods are not significantly different at the $p=0.05$ level.}
\label{fig:nemenyi_private}
\end{figure}


==> figures/figure_nemenyi_weak_private.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\node (Label) at (1.4674368378252352, 0.7){\tiny{CD = 1.42}}; % the label
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black] (0.8571428571428571,0.5) -- (2.077730818507613,0.5);
\foreach \x in {0.8571428571428571, 2.077730818507613} \draw[thick,color = black] (\x, 0.4) -- (\x, 0.6);
 
\draw[gray, thick](0.8571428571428571,0) -- (6.0,0);
\foreach \x in {0.8571428571428571,1.7142857142857142,2.5714285714285716,3.4285714285714284,4.285714285714286,5.142857142857143,6.0} \draw (\x cm,1.5pt) -- (\x cm, -1.5pt);
\node (Label) at (0.8571428571428571,0.2){\tiny{1}};
\node (Label) at (1.7142857142857142,0.2){\tiny{2}};
\node (Label) at (2.5714285714285716,0.2){\tiny{3}};
\node (Label) at (3.4285714285714284,0.2){\tiny{4}};
\node (Label) at (4.285714285714286,0.2){\tiny{5}};
\node (Label) at (5.142857142857143,0.2){\tiny{6}};
\node (Label) at (6.0,0.2){\tiny{7}};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](1.1285714285714286,-0.25) -- (2.0964285714285715,-0.25);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm},very thick, color = black](3.6357142857142857,-0.4) -- (4.657142857142857,-0.4);
\node (Point) at (1.1785714285714286, 0){};\node (Label) at (0.25,-0.65){\scriptsize{MV-OAC}}; \draw (Point) |- (Label);
\node (Point) at (1.9178571428571427, 0){};\node (Label) at (0.25,-0.95){\scriptsize{BA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (2.0464285714285717, 0){};\node (Label) at (0.25,-1.25){\scriptsize{WBA-OAC}}; \draw (Point) |- (Label);
\node (Point) at (6.0, 0){};\node (Label) at (6.75,-0.65){\scriptsize{Best Client}}; \draw (Point) |- (Label);
\node (Point) at (4.607142857142857, 0){};\node (Label) at (6.75,-0.95){\scriptsize{WBA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (4.564285714285715, 0){};\node (Label) at (6.75,-1.25){\scriptsize{BA-Orth}}; \draw (Point) |- (Label);
\node (Point) at (3.6857142857142855, 0){};\node (Label) at (6.75,-1.5499999999999998){\scriptsize{MV-Orth}}; \draw (Point) |- (Label);
\end{tikzpicture}
\caption{Comparison of the methods for the weak private case $(\varepsilon=5)$ in terms of average rank with the post-hoc Nemenyi test using a critical difference diagram. Connected methods are not significantly different at the $p=0.05$ level.}
\label{fig:nemenyi_weak_private}
\end{figure}


==> figures/figure_privacy_quantities.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}[scale=0.43]
\begin{axis}[
title={$\varepsilon$ vs. $\sigma_\mathrm{client}$ for different $n$},
xlabel={$\varepsilon$},
ylabel={$\sigma_\mathrm{client}$},
legend pos={north east},
]
\addplot table[x=eps, y=sigma_n5, col sep=comma]{results/privacy_eps_vs_sigma_by_n.csv};
\addplot table[x=eps, y=sigma_n10, col sep=comma]{results/privacy_eps_vs_sigma_by_n.csv};
\addplot table[x=eps, y=sigma_n15, col sep=comma]{results/privacy_eps_vs_sigma_by_n.csv};
\addplot table[x=eps, y=sigma_n20, col sep=comma]{results/privacy_eps_vs_sigma_by_n.csv};
\legend{$n=5$,$n=10$,$n=15$,$n=20$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.43]
\begin{axis}[
title={$\varepsilon$ vs. $\sigma$ for different $p$},
xlabel={$\varepsilon$},
ylabel={$\sigma$},
legend pos={north east},
]
\addplot table[x=eps, y=sigma_p0.25, col sep=comma]{results/privacy_eps_vs_sigma_by_p.csv};
\addplot table[x=eps, y=sigma_p0.5, col sep=comma]{results/privacy_eps_vs_sigma_by_p.csv};
\addplot table[x=eps, y=sigma_p0.75, col sep=comma]{results/privacy_eps_vs_sigma_by_p.csv};
\addplot table[x=eps, y=sigma_p1.0, col sep=comma]{results/privacy_eps_vs_sigma_by_p.csv};
\legend{$p=0.25$,$p=0.50$,$p=0.75$,$p=1.00$}
\end{axis}
\end{tikzpicture}
\caption{The standard deviation of noise for different system and privacy conditions.}
\label{fig:privacy_quantities}
\end{figure}
